Privacy-preserving design of graph neural networks with applications to vertical federated learning

The paradigm of vertical federated learning (VFL), where institutions collaboratively train machine learning models via combining each other's local feature or label information, has achieved great success in applications to financial risk management (FRM). The surging developments of graph representation learning (GRL) have opened up new opportunities for FRM applications under FL via efficiently utilizing the graph-structured data generated from underlying transaction networks. Meanwhile, transaction information is often considered highly sensitive. To prevent data leakage during training, it is critical to develop FL protocols with formal privacy guarantees. In this paper, we present an end-to-end GRL framework in the VFL setting called VESPER, which is built upon a general privatization scheme termed perturbed message passing (PMP) that allows the privatization of many popular graph neural architectures.Based on PMP, we discuss the strengths and weaknesses of specific design choices of concrete graph neural architectures and provide solutions and improvements for both dense and sparse graphs. Extensive empirical evaluations over both public datasets and an industry dataset demonstrate that VESPER is capable of training high-performance GNN models over both sparse and dense graphs under reasonable privacy budgets.

==> figures/ablation/batch_size/alipay/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.671243575817462, ymax=0.74161759415126,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.713308700130452)
--(axis cs:4,0.695578977852054)
--(axis cs:8,0.704781784510618)
--(axis cs:16,0.719910308412774)
--(axis cs:32,0.714425147422215)
--(axis cs:32,0.734565121769204)
--(axis cs:32,0.734565121769204)
--(axis cs:16,0.731320865663228)
--(axis cs:8,0.723067670314412)
--(axis cs:4,0.713308700130452)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.70839626709129)
--(axis cs:4,0.692277979516865)
--(axis cs:8,0.699571530682937)
--(axis cs:16,0.715609827336004)
--(axis cs:32,0.71606570449207)
--(axis cs:32,0.738418775136088)
--(axis cs:32,0.738418775136088)
--(axis cs:16,0.729969284859488)
--(axis cs:8,0.72079289255505)
--(axis cs:4,0.70839626709129)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.703227460751436)
--(axis cs:4,0.691804671974662)
--(axis cs:8,0.706913427000345)
--(axis cs:16,0.712626840839856)
--(axis cs:32,0.715895241392506)
--(axis cs:32,0.732725447795712)
--(axis cs:32,0.732725447795712)
--(axis cs:16,0.719248321473524)
--(axis cs:8,0.716053740701018)
--(axis cs:4,0.703227460751436)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.704972425085373)
--(axis cs:4,0.688589781134879)
--(axis cs:8,0.697322619439467)
--(axis cs:16,0.703224600469374)
--(axis cs:32,0.705890440995683)
--(axis cs:32,0.7233400179115)
--(axis cs:32,0.7233400179115)
--(axis cs:16,0.71891231794628)
--(axis cs:8,0.706531200887055)
--(axis cs:4,0.704972425085373)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.690803028415663)
--(axis cs:4,0.674442394832635)
--(axis cs:8,0.693636163542217)
--(axis cs:16,0.691108045632734)
--(axis cs:32,0.70313692115139)
--(axis cs:32,0.718512128816626)
--(axis cs:32,0.718512128816626)
--(axis cs:16,0.710183066067861)
--(axis cs:8,0.700547265202993)
--(axis cs:4,0.690803028415663)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.704443838991253
8 0.713924727412515
16 0.725615587038001
32 0.724495134595709
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.700337123304077
8 0.710182211618993
16 0.722789556097746
32 0.727242239814079
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.697516066363049
8 0.711483583850682
16 0.71593758115669
32 0.724310344594109
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.696781103110126
8 0.701926910163261
16 0.711068459207827
32 0.714615229453592
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.682622711624149
8 0.697091714372605
16 0.700645555850297
32 0.710824524984008
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/alipay/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.695563722559968, ymax=0.752970160552511,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.742675868030323)
--(axis cs:4,0.713714547986529)
--(axis cs:8,0.709982935570472)
--(axis cs:16,0.70065010299721)
--(axis cs:32,0.717999931297702)
--(axis cs:32,0.74513203902536)
--(axis cs:32,0.74513203902536)
--(axis cs:16,0.748191750686598)
--(axis cs:8,0.74793602374935)
--(axis cs:4,0.742675868030323)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.743018694014603)
--(axis cs:4,0.728438173641977)
--(axis cs:8,0.725658781083547)
--(axis cs:16,0.723960198891379)
--(axis cs:32,0.710517214564141)
--(axis cs:32,0.745099412101337)
--(axis cs:32,0.745099412101337)
--(axis cs:16,0.743790515605025)
--(axis cs:8,0.741721575930431)
--(axis cs:4,0.743018694014603)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.746460346895058)
--(axis cs:4,0.723346560232252)
--(axis cs:8,0.731523147425954)
--(axis cs:16,0.727130327602962)
--(axis cs:32,0.736300784782351)
--(axis cs:32,0.748437197807644)
--(axis cs:32,0.748437197807644)
--(axis cs:16,0.750360777007396)
--(axis cs:8,0.747717439163771)
--(axis cs:4,0.746460346895058)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.740409195208341)
--(axis cs:4,0.708793419949734)
--(axis cs:8,0.721654779708114)
--(axis cs:16,0.733753921838726)
--(axis cs:32,0.742662609660882)
--(axis cs:32,0.749757925331492)
--(axis cs:32,0.749757925331492)
--(axis cs:16,0.744160500084317)
--(axis cs:8,0.736127960021465)
--(axis cs:4,0.740409195208341)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.716203346403553)
--(axis cs:4,0.698173106105083)
--(axis cs:8,0.721479402140716)
--(axis cs:16,0.720426555525513)
--(axis cs:32,0.722085183479948)
--(axis cs:32,0.739550440705964)
--(axis cs:32,0.739550440705964)
--(axis cs:16,0.744668212608048)
--(axis cs:8,0.736047210249402)
--(axis cs:4,0.716203346403553)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.728195208008426
8 0.728959479659911
16 0.724420926841904
32 0.731565985161531
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.73572843382829
8 0.733690178506989
16 0.733875357248202
32 0.727808313332739
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.734903453563655
8 0.739620293294862
16 0.738745552305179
32 0.742368991294997
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.724601307579037
8 0.728891369864789
16 0.738957210961521
32 0.746210267496187
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.707188226254318
8 0.728763306195059
16 0.732547384066781
32 0.730817812092956
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/alipay/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-C, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.642839578389711, ymax=0.698034139222402,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.68900594354819)
--(axis cs:4,0.651553625854771)
--(axis cs:8,0.66307876137867)
--(axis cs:16,0.645348422063924)
--(axis cs:16,0.682937497177455)
--(axis cs:16,0.682937497177455)
--(axis cs:8,0.69425621541033)
--(axis cs:4,0.68900594354819)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.676172918449245)
--(axis cs:4,0.658832335816067)
--(axis cs:8,0.667051133124192)
--(axis cs:16,0.657032690697198)
--(axis cs:32,0.650665819692631)
--(axis cs:32,0.690569340213505)
--(axis cs:32,0.690569340213505)
--(axis cs:16,0.688462593174523)
--(axis cs:8,0.683044252696769)
--(axis cs:4,0.676172918449245)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.681123852510348)
--(axis cs:4,0.653452022625872)
--(axis cs:8,0.652288482767219)
--(axis cs:16,0.669652752762486)
--(axis cs:32,0.666688887947501)
--(axis cs:32,0.693213077385499)
--(axis cs:32,0.693213077385499)
--(axis cs:16,0.691976141862098)
--(axis cs:8,0.686539219300425)
--(axis cs:4,0.681123852510348)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.672337063210232)
--(axis cs:4,0.652157086671849)
--(axis cs:8,0.657970476353382)
--(axis cs:16,0.672186716154177)
--(axis cs:32,0.677301034943372)
--(axis cs:32,0.695525295548189)
--(axis cs:32,0.695525295548189)
--(axis cs:16,0.686880890039866)
--(axis cs:8,0.679283256424776)
--(axis cs:4,0.672337063210232)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.67738492883017)
--(axis cs:4,0.658832151905589)
--(axis cs:8,0.657050665990762)
--(axis cs:16,0.660804667546509)
--(axis cs:32,0.67397841095339)
--(axis cs:32,0.687450372005565)
--(axis cs:32,0.687450372005565)
--(axis cs:16,0.689691555183909)
--(axis cs:8,0.675420921696343)
--(axis cs:4,0.67738492883017)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.67027978470148
8 0.6786674883945
16 0.66414295962069
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.667502627132656
8 0.67504769291048
16 0.67274764193586
32 0.670617579953068
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.66728793756811
8 0.669413851033822
16 0.680814447312292
32 0.6799509826665
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.66224707494104
8 0.668626866389079
16 0.679533803097021
32 0.68641316524578
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.668108540367879
8 0.666235793843552
16 0.675248111365209
32 0.680714391479478
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/alipay/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.42306427228965, ymax=0.705327395387387,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.637676014403577)
--(axis cs:4,0.520234803938276)
--(axis cs:8,0.616278376182362)
--(axis cs:16,0.58861944752177)
--(axis cs:32,0.577236026051426)
--(axis cs:32,0.660531682039558)
--(axis cs:32,0.660531682039558)
--(axis cs:16,0.646530652477468)
--(axis cs:8,0.662968186957879)
--(axis cs:4,0.637676014403577)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.656195335189903)
--(axis cs:4,0.521713709845578)
--(axis cs:8,0.628470364000997)
--(axis cs:16,0.609652747935221)
--(axis cs:32,0.601848282264333)
--(axis cs:32,0.668305033183523)
--(axis cs:32,0.668305033183523)
--(axis cs:16,0.660783602637624)
--(axis cs:8,0.653706038965636)
--(axis cs:4,0.656195335189903)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.660560912406391)
--(axis cs:4,0.456958101046531)
--(axis cs:8,0.520008449420258)
--(axis cs:16,0.624487767317517)
--(axis cs:32,0.613030726690395)
--(axis cs:32,0.663933164634128)
--(axis cs:32,0.663933164634128)
--(axis cs:16,0.667987829173884)
--(axis cs:8,0.670881228042695)
--(axis cs:4,0.660560912406391)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.656576886354846)
--(axis cs:4,0.435894414248638)
--(axis cs:8,0.518206650474516)
--(axis cs:16,0.624899847372887)
--(axis cs:32,0.63819847820802)
--(axis cs:32,0.665605630703848)
--(axis cs:32,0.665605630703848)
--(axis cs:16,0.67100702793054)
--(axis cs:8,0.656412398993672)
--(axis cs:4,0.656576886354846)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.66209156895582)
--(axis cs:4,0.505803897416658)
--(axis cs:8,0.621752060479667)
--(axis cs:16,0.643608619994545)
--(axis cs:32,0.64952683682845)
--(axis cs:32,0.692497253428399)
--(axis cs:32,0.692497253428399)
--(axis cs:16,0.677473112021095)
--(axis cs:8,0.666962099922711)
--(axis cs:4,0.66209156895582)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.578955409170926
8 0.639623281570121
16 0.617575049999619
32 0.618883854045492
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.588954522517741
8 0.641088201483316
16 0.635218175286422
32 0.635076657723928
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.558759506726461
8 0.595444838731477
16 0.646237798245701
32 0.638481945662262
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.546235650301742
8 0.587309524734094
16 0.647953437651714
32 0.651902054455934
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.583947733186239
8 0.644357080201189
16 0.66054086600782
32 0.671012045128424
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/ogb/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.580021201868666, ymax=0.715001968479474,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.671236894707091)
--(axis cs:4,0.663300004137105)
--(axis cs:8,0.667405408960443)
--(axis cs:16,0.69588391704559)
--(axis cs:32,0.700655316445865)
--(axis cs:32,0.708866479088074)
--(axis cs:32,0.708866479088074)
--(axis cs:16,0.706809600753723)
--(axis cs:8,0.683173306510362)
--(axis cs:4,0.671236894707091)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.66886731322877)
--(axis cs:4,0.660745703136125)
--(axis cs:8,0.667408222492391)
--(axis cs:16,0.693269748060835)
--(axis cs:32,0.696276638146028)
--(axis cs:32,0.708335915065746)
--(axis cs:32,0.708335915065746)
--(axis cs:16,0.701005317898947)
--(axis cs:8,0.674953930713239)
--(axis cs:4,0.66886731322877)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.661566064851102)
--(axis cs:4,0.654723233691073)
--(axis cs:8,0.659735830694155)
--(axis cs:16,0.683382755017522)
--(axis cs:32,0.692330753403105)
--(axis cs:32,0.698832465822855)
--(axis cs:32,0.698832465822855)
--(axis cs:16,0.693241974828652)
--(axis cs:8,0.671167869153705)
--(axis cs:4,0.661566064851102)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.640790701080829)
--(axis cs:4,0.632549617957114)
--(axis cs:8,0.655358106646228)
--(axis cs:16,0.67075906416104)
--(axis cs:32,0.684257186253877)
--(axis cs:32,0.692208218919249)
--(axis cs:32,0.692208218919249)
--(axis cs:16,0.684075418469814)
--(axis cs:8,0.664433442820106)
--(axis cs:4,0.640790701080829)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.589910447416111)
--(axis cs:4,0.586156691260066)
--(axis cs:8,0.631834954046615)
--(axis cs:16,0.648690737769499)
--(axis cs:32,0.664850410998202)
--(axis cs:32,0.675176727515307)
--(axis cs:32,0.675176727515307)
--(axis cs:16,0.660078128942263)
--(axis cs:8,0.64793953331066)
--(axis cs:4,0.589910447416111)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.667268449422098
8 0.675289357735403
16 0.701346758899657
32 0.704760897766969
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.664806508182447
8 0.671181076602815
16 0.697137532979891
32 0.702306276605887
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.658144649271087
8 0.66545184992393
16 0.688312364923087
32 0.69558160961298
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.636670159518972
8 0.659895774733167
16 0.677417241315427
32 0.688232702586563
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.588033569338089
8 0.639887243678638
16 0.654384433355881
32 0.670013569256754
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/ogb/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.58996503252521, ymax=0.715253187311149,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.680000881786496)
--(axis cs:4,0.672056489555216)
--(axis cs:8,0.680185788219953)
--(axis cs:16,0.695438475566557)
--(axis cs:32,0.70287122222538)
--(axis cs:32,0.709558271184516)
--(axis cs:32,0.709558271184516)
--(axis cs:16,0.704988438645285)
--(axis cs:8,0.693412676551717)
--(axis cs:4,0.680000881786496)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.665242991775001)
--(axis cs:4,0.654021692777058)
--(axis cs:8,0.675782110024301)
--(axis cs:16,0.684495848132512)
--(axis cs:32,0.692475600926922)
--(axis cs:32,0.70359369762429)
--(axis cs:32,0.70359369762429)
--(axis cs:16,0.694929037694596)
--(axis cs:8,0.686355913220111)
--(axis cs:4,0.665242991775001)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.651930300205159)
--(axis cs:4,0.643255392565722)
--(axis cs:8,0.655878260864903)
--(axis cs:16,0.674177336173325)
--(axis cs:32,0.684511731840808)
--(axis cs:32,0.697389690197418)
--(axis cs:32,0.697389690197418)
--(axis cs:16,0.684313390145656)
--(axis cs:8,0.667619326898094)
--(axis cs:4,0.651930300205159)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.629754859475903)
--(axis cs:4,0.613659532431163)
--(axis cs:8,0.645364466704493)
--(axis cs:16,0.651958057886733)
--(axis cs:32,0.673275439654511)
--(axis cs:32,0.682724110296214)
--(axis cs:32,0.682724110296214)
--(axis cs:16,0.668745519146475)
--(axis cs:8,0.655059781552809)
--(axis cs:4,0.629754859475903)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.609543994611222)
--(axis cs:4,0.595659948651843)
--(axis cs:8,0.620225301817304)
--(axis cs:16,0.640277262103055)
--(axis cs:32,0.650951674521644)
--(axis cs:32,0.665719985161577)
--(axis cs:32,0.665719985161577)
--(axis cs:16,0.647871846993679)
--(axis cs:8,0.630844084845964)
--(axis cs:4,0.609543994611222)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.676028685670856
8 0.686799232385835
16 0.700213457105921
32 0.706214746704948
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.659632342276029
8 0.681069011622206
16 0.689712442913554
32 0.698034649275606
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.64759284638544
8 0.661748793881499
16 0.67924536315949
32 0.690950711019113
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.621707195953533
8 0.650212124128651
16 0.660351788516604
32 0.677999774975363
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.602601971631533
8 0.625534693331634
16 0.644074554548367
32 0.658335829841611
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/ogb/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-C, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.300488021369875, ymax=0.78962353582144,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.7197549408467)
--(axis cs:4,0.70571278732173)
--(axis cs:8,0.740175850764731)
--(axis cs:16,0.746634995034394)
--(axis cs:32,0.749100452170779)
--(axis cs:32,0.767390103346369)
--(axis cs:32,0.767390103346369)
--(axis cs:16,0.757031415429523)
--(axis cs:8,0.749100369688924)
--(axis cs:4,0.7197549408467)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.65318397845076)
--(axis cs:4,0.633752347258395)
--(axis cs:8,0.728742140008732)
--(axis cs:16,0.742783174848598)
--(axis cs:32,0.74933819907649)
--(axis cs:32,0.760001181906939)
--(axis cs:32,0.760001181906939)
--(axis cs:16,0.751746964219339)
--(axis cs:8,0.737226679167705)
--(axis cs:4,0.65318397845076)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.546316963766723)
--(axis cs:4,0.51849338519769)
--(axis cs:8,0.694719848125915)
--(axis cs:16,0.737501786090669)
--(axis cs:32,0.744990067036807)
--(axis cs:32,0.753178874050568)
--(axis cs:32,0.753178874050568)
--(axis cs:16,0.746354955453172)
--(axis cs:8,0.704893904765403)
--(axis cs:4,0.546316963766723)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.486818558042197)
--(axis cs:4,0.424687204712249)
--(axis cs:8,0.609262788620289)
--(axis cs:16,0.716550450280534)
--(axis cs:32,0.735737027612018)
--(axis cs:32,0.747350924939413)
--(axis cs:32,0.747350924939413)
--(axis cs:16,0.727216751339282)
--(axis cs:8,0.633857444573917)
--(axis cs:4,0.486818558042197)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.405244635213299)
--(axis cs:4,0.322721453844946)
--(axis cs:8,0.526670434535552)
--(axis cs:16,0.672135265223444)
--(axis cs:32,0.724315514522605)
--(axis cs:32,0.739449509147909)
--(axis cs:32,0.739449509147909)
--(axis cs:16,0.687641354897464)
--(axis cs:8,0.55663332477665)
--(axis cs:4,0.405244635213299)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.712733864084215
8 0.744638110226828
16 0.751833205231958
32 0.758245277758574
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.643468162854578
8 0.732984409588219
16 0.747265069533968
32 0.754669690491715
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.532405174482206
8 0.699806876445659
16 0.74192837077192
32 0.749084470543688
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.455752881377223
8 0.621560116597103
16 0.721883600809908
32 0.741543976275716
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.363983044529122
8 0.541651879656101
16 0.679888310060454
32 0.731882511835257
};
\addlegendentry{$B=512$}
\end{axis}


\end{tikzpicture}


==> figures/ablation/batch_size/ogb/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.282744112478169, ymax=0.783934289721838,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.701582728714592)
--(axis cs:4,0.689377606852268)
--(axis cs:8,0.73147129051379)
--(axis cs:16,0.748734374516823)
--(axis cs:32,0.751006771744319)
--(axis cs:32,0.761152918028944)
--(axis cs:32,0.761152918028944)
--(axis cs:16,0.758467182039143)
--(axis cs:8,0.737453123348993)
--(axis cs:4,0.701582728714592)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.635492043452123)
--(axis cs:4,0.612487727827052)
--(axis cs:8,0.712606911053162)
--(axis cs:16,0.738170483072885)
--(axis cs:32,0.746892409981435)
--(axis cs:32,0.7589155301349)
--(axis cs:32,0.7589155301349)
--(axis cs:16,0.745830852615526)
--(axis cs:8,0.722523501568822)
--(axis cs:4,0.635492043452123)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.536689041863883)
--(axis cs:4,0.497170840084035)
--(axis cs:8,0.661895984000062)
--(axis cs:16,0.724373258189479)
--(axis cs:32,0.744353222238335)
--(axis cs:32,0.755634803559068)
--(axis cs:32,0.755634803559068)
--(axis cs:16,0.730264260105069)
--(axis cs:8,0.676980456236693)
--(axis cs:4,0.536689041863883)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.447346104436077)
--(axis cs:4,0.39623122699765)
--(axis cs:8,0.580693501673978)
--(axis cs:16,0.690922128696545)
--(axis cs:32,0.728091665833389)
--(axis cs:32,0.739016826316279)
--(axis cs:32,0.739016826316279)
--(axis cs:16,0.704889611534652)
--(axis cs:8,0.60190631008252)
--(axis cs:4,0.447346104436077)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.344841536434958)
--(axis cs:4,0.305525484171063)
--(axis cs:8,0.422123768972078)
--(axis cs:16,0.632916909937599)
--(axis cs:32,0.708004656329101)
--(axis cs:32,0.717170810924618)
--(axis cs:32,0.717170810924618)
--(axis cs:16,0.646117797627522)
--(axis cs:8,0.48813405594339)
--(axis cs:4,0.344841536434958)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.69548016778343
8 0.734462206931392
16 0.753600778277983
32 0.756079844886631
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.623989885639587
8 0.717565206310992
16 0.742000667844205
32 0.752903970058168
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.516929940973959
8 0.669438220118378
16 0.727318759147274
32 0.749994012898701
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.421788665716864
8 0.591299905878249
16 0.697905870115598
32 0.733554246074834
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.325183510303011
8 0.455128912457734
16 0.63951735378256
32 0.712587733626859
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/reddit/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.784170537257303, ymax=0.933870273368051,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.901205130589604)
--(axis cs:4,0.895829140455044)
--(axis cs:8,0.91111645676936)
--(axis cs:16,0.919163365854363)
--(axis cs:32,0.924299536647549)
--(axis cs:32,0.927065739908471)
--(axis cs:32,0.927065739908471)
--(axis cs:16,0.923085705111293)
--(axis cs:8,0.914465648323723)
--(axis cs:4,0.901205130589604)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.892838702927744)
--(axis cs:4,0.88907968566892)
--(axis cs:8,0.905409162413522)
--(axis cs:16,0.913719884370103)
--(axis cs:32,0.9225875670483)
--(axis cs:32,0.92542061922533)
--(axis cs:32,0.92542061922533)
--(axis cs:16,0.917201250936792)
--(axis cs:8,0.909013759152642)
--(axis cs:4,0.892838702927744)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.883220509824135)
--(axis cs:4,0.877664900297402)
--(axis cs:8,0.893884424443282)
--(axis cs:16,0.909764709167118)
--(axis cs:32,0.915235970241586)
--(axis cs:32,0.918442646709027)
--(axis cs:32,0.918442646709027)
--(axis cs:16,0.912503391294257)
--(axis cs:8,0.897433816944076)
--(axis cs:4,0.883220509824135)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.866485105222174)
--(axis cs:4,0.860976611381959)
--(axis cs:8,0.884583529905576)
--(axis cs:16,0.897946393650631)
--(axis cs:32,0.911471687134752)
--(axis cs:32,0.913877037350464)
--(axis cs:32,0.913877037350464)
--(axis cs:16,0.904369460073585)
--(axis cs:8,0.887579549282259)
--(axis cs:4,0.866485105222174)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.821573625044567)
--(axis cs:4,0.790975070716882)
--(axis cs:8,0.86750988794471)
--(axis cs:16,0.886009058274813)
--(axis cs:32,0.89948394198981)
--(axis cs:32,0.904451214105913)
--(axis cs:32,0.904451214105913)
--(axis cs:16,0.888810969371813)
--(axis cs:8,0.87651826134707)
--(axis cs:4,0.821573625044567)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.898517135522324
8 0.912791052546541
16 0.921124535482828
32 0.92568263827801
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.890959194298332
8 0.907211460783082
16 0.915460567653448
32 0.924004093136815
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.880442705060769
8 0.895659120693679
16 0.911134050230688
32 0.916839308475306
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.863730858302066
8 0.886081539593918
16 0.901157926862108
32 0.912674362242608
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.806274347880725
8 0.87201407464589
16 0.887410013823313
32 0.901967578047861
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/reddit/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.688451859594446, ymax=0.937311666578991,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.896485500605356)
--(axis cs:4,0.894348027211817)
--(axis cs:8,0.907118899049947)
--(axis cs:16,0.91272935596653)
--(axis cs:32,0.922284795361577)
--(axis cs:32,0.925999857170603)
--(axis cs:32,0.925999857170603)
--(axis cs:16,0.916723276746251)
--(axis cs:8,0.913249842310482)
--(axis cs:4,0.896485500605356)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.890918184250263)
--(axis cs:4,0.884526585331267)
--(axis cs:8,0.898114476735784)
--(axis cs:16,0.910362572598692)
--(axis cs:32,0.919153345528558)
--(axis cs:32,0.922761811644306)
--(axis cs:32,0.922761811644306)
--(axis cs:16,0.914724047511535)
--(axis cs:8,0.905497536979814)
--(axis cs:4,0.890918184250263)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.881073347673974)
--(axis cs:4,0.870408619185979)
--(axis cs:8,0.890747608685765)
--(axis cs:16,0.902784907386804)
--(axis cs:32,0.910405415758881)
--(axis cs:32,0.916052764231424)
--(axis cs:32,0.916052764231424)
--(axis cs:16,0.909214446328436)
--(axis cs:8,0.894057518506667)
--(axis cs:4,0.881073347673974)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.83609117429827)
--(axis cs:4,0.817489422797039)
--(axis cs:8,0.88071597858268)
--(axis cs:16,0.890891881559714)
--(axis cs:32,0.903521682946296)
--(axis cs:32,0.908829536916189)
--(axis cs:32,0.908829536916189)
--(axis cs:16,0.895112462910063)
--(axis cs:8,0.885034519595156)
--(axis cs:4,0.83609117429827)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.704954209746964)
--(axis cs:4,0.699763669002834)
--(axis cs:8,0.844111578906199)
--(axis cs:16,0.875383397003115)
--(axis cs:32,0.889029772149004)
--(axis cs:32,0.898755445882341)
--(axis cs:32,0.898755445882341)
--(axis cs:16,0.884949080601323)
--(axis cs:8,0.875113597475683)
--(axis cs:4,0.704954209746964)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.895416763908586
8 0.910184370680215
16 0.91472631635639
32 0.92414232626609
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.887722384790765
8 0.901806006857799
16 0.912543310055114
32 0.920957578586432
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.875740983429977
8 0.892402563596216
16 0.90599967685762
32 0.913229089995153
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.826790298547655
8 0.882875249088918
16 0.893002172234888
32 0.906175609931243
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.702358939374899
8 0.859612588190941
16 0.880166238802219
32 0.893892609015672
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/reddit/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-C, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.131430354213292, ymax=0.978470090547045,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.839157261175465)
--(axis cs:4,0.807734288651295)
--(axis cs:8,0.913018942656196)
--(axis cs:16,0.931412147073208)
--(axis cs:32,0.935417242461785)
--(axis cs:32,0.939968284350056)
--(axis cs:32,0.939968284350056)
--(axis cs:16,0.935367021014686)
--(axis cs:8,0.917478517085649)
--(axis cs:4,0.839157261175465)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.680243803520987)
--(axis cs:4,0.609611320978591)
--(axis cs:8,0.873689318074211)
--(axis cs:16,0.924750619406875)
--(axis cs:32,0.936232129214464)
--(axis cs:32,0.938130113393654)
--(axis cs:32,0.938130113393654)
--(axis cs:16,0.92961270034251)
--(axis cs:8,0.894348310060718)
--(axis cs:4,0.680243803520987)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.515405029760775)
--(axis cs:4,0.371735698745769)
--(axis cs:8,0.720728644034999)
--(axis cs:16,0.907309293990895)
--(axis cs:32,0.931485624818726)
--(axis cs:32,0.935189419613351)
--(axis cs:32,0.935189419613351)
--(axis cs:16,0.92122058770309)
--(axis cs:8,0.790561591679414)
--(axis cs:4,0.515405029760775)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.396483550733231)
--(axis cs:4,0.24023619506143)
--(axis cs:8,0.576578747197536)
--(axis cs:16,0.830433039602076)
--(axis cs:32,0.921156019546149)
--(axis cs:32,0.928144736247974)
--(axis cs:32,0.928144736247974)
--(axis cs:16,0.870344297345665)
--(axis cs:8,0.693622139648774)
--(axis cs:4,0.396483550733231)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.274359888491933)
--(axis cs:4,0.169932160410281)
--(axis cs:8,0.360733698506469)
--(axis cs:16,0.692045352268548)
--(axis cs:32,0.889016793756991)
--(axis cs:32,0.912563013434722)
--(axis cs:32,0.912563013434722)
--(axis cs:16,0.775706833430606)
--(axis cs:8,0.449068287023934)
--(axis cs:4,0.274359888491933)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.82344577491338
8 0.915248729870923
16 0.933389584043947
32 0.937692763405921
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.644927562249789
8 0.884018814067465
16 0.927181659874693
32 0.937181121304059
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.443570364253272
8 0.755645117857207
16 0.914264940846992
32 0.933337522216039
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.31835987289733
8 0.635100443423155
16 0.85038866847387
32 0.924650377897061
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.222146024451107
8 0.404900992765201
16 0.733876092849577
32 0.900789903595856
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/batch_size/reddit/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.116411393461281, ymax=0.972430074288497,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.780824927068668)
--(axis cs:4,0.728691616025959)
--(axis cs:8,0.89155721174369)
--(axis cs:16,0.915339149918999)
--(axis cs:32,0.925424626354457)
--(axis cs:32,0.933520134250897)
--(axis cs:32,0.933520134250897)
--(axis cs:16,0.924910028760785)
--(axis cs:8,0.900339095457)
--(axis cs:4,0.780824927068668)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.612871749093459)
--(axis cs:4,0.54830448917019)
--(axis cs:8,0.828246053310321)
--(axis cs:16,0.900077212279308)
--(axis cs:32,0.922553270364535)
--(axis cs:32,0.929081291508255)
--(axis cs:32,0.929081291508255)
--(axis cs:16,0.912852073396508)
--(axis cs:8,0.848809042465489)
--(axis cs:4,0.612871749093459)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.420333822430692)
--(axis cs:4,0.361523528160838)
--(axis cs:8,0.685163991228097)
--(axis cs:16,0.88189881661134)
--(axis cs:32,0.916836969861053)
--(axis cs:32,0.920396213270915)
--(axis cs:32,0.920396213270915)
--(axis cs:16,0.892910439622615)
--(axis cs:8,0.755641710439677)
--(axis cs:4,0.420333822430692)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:4,0.389848214025561)
--(axis cs:4,0.254447425347543)
--(axis cs:8,0.452544037617359)
--(axis cs:16,0.826126916752426)
--(axis cs:32,0.896426696918679)
--(axis cs:32,0.912879803628868)
--(axis cs:32,0.912879803628868)
--(axis cs:16,0.854985411129376)
--(axis cs:8,0.643967819912756)
--(axis cs:4,0.389848214025561)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:4,0.289135877064283)
--(axis cs:4,0.155321333498882)
--(axis cs:8,0.39942956818402)
--(axis cs:16,0.68680012671411)
--(axis cs:32,0.883533799272405)
--(axis cs:32,0.90104871872483)
--(axis cs:32,0.90104871872483)
--(axis cs:16,0.768812676905084)
--(axis cs:8,0.514072397598792)
--(axis cs:4,0.289135877064283)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.754758271547313
8 0.895948153600345
16 0.920124589339892
32 0.929472380302677
};
\addlegendentry{$B=32$}
\addplot [semithick, darkorange25512714]
table {%
4 0.580588119131824
8 0.838527547887905
16 0.906464642837908
32 0.925817280936395
};
\addlegendentry{$B=64$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.390928675295765
8 0.720402850833887
16 0.887404628116978
32 0.918616591565984
};
\addlegendentry{$B=128$}
\addplot [semithick, crimson2143940]
table {%
4 0.322147819686552
8 0.548255928765058
16 0.840556163940901
32 0.904653250273773
};
\addlegendentry{$B=256$}
\addplot [semithick, mediumpurple148103189]
table {%
4 0.222228605281583
8 0.456750982891406
16 0.727806401809597
32 0.892291258998618
};
\addlegendentry{$B=512$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/alipay/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.692762525649503, ymax=0.740592882254496,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.713308700130452)
--(axis cs:4,0.695578977852054)
--(axis cs:8,0.704781784510618)
--(axis cs:16,0.719910308412774)
--(axis cs:32,0.71606570449207)
--(axis cs:32,0.738418775136088)
--(axis cs:32,0.738418775136088)
--(axis cs:16,0.731320865663228)
--(axis cs:8,0.723067670314412)
--(axis cs:4,0.713308700130452)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.709416774789518)
--(axis cs:4,0.694936632767912)
--(axis cs:8,0.705384348211806)
--(axis cs:16,0.712760467484455)
--(axis cs:32,0.71376828584445)
--(axis cs:32,0.730895476197186)
--(axis cs:32,0.730895476197186)
--(axis cs:16,0.724262924768823)
--(axis cs:8,0.717196366459426)
--(axis cs:4,0.709416774789518)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.704443838991253
8 0.713924727412515
16 0.725615587038001
32 0.727242239814079
};
\addlegendentry{$D=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.702176703778715
8 0.711290357335616
16 0.718511696126639
32 0.722331881020818
};
\addlegendentry{$D=20$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/alipay/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.720746291810819, ymax=0.752691956320407,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.743018694014603)
--(axis cs:4,0.728438173641977)
--(axis cs:8,0.731523147425954)
--(axis cs:16,0.733753921838726)
--(axis cs:32,0.739272738149152)
--(axis cs:32,0.751239880660881)
--(axis cs:32,0.751239880660881)
--(axis cs:16,0.744160500084317)
--(axis cs:8,0.747717439163771)
--(axis cs:4,0.743018694014603)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.746460346895058)
--(axis cs:4,0.723346560232252)
--(axis cs:8,0.732845564766982)
--(axis cs:16,0.722198367470346)
--(axis cs:32,0.742662609660882)
--(axis cs:32,0.749757925331492)
--(axis cs:32,0.749757925331492)
--(axis cs:16,0.745055687786583)
--(axis cs:8,0.744364055100684)
--(axis cs:4,0.746460346895058)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.73572843382829
8 0.739620293294862
16 0.738957210961521
32 0.745256309405016
};
\addlegendentry{$D=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.734903453563655
8 0.738604809933833
16 0.733627027628464
32 0.746210267496187
};
\addlegendentry{$D=20$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/alipay/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.6493550423701, ymax=0.69772387903286,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.68900594354819)
--(axis cs:4,0.651553625854771)
--(axis cs:8,0.66307876137867)
--(axis cs:16,0.672186716154177)
--(axis cs:32,0.659643485982827)
--(axis cs:32,0.692224191983989)
--(axis cs:32,0.692224191983989)
--(axis cs:16,0.686880890039866)
--(axis cs:8,0.69425621541033)
--(axis cs:4,0.68900594354819)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.681123852510348)
--(axis cs:4,0.653452022625872)
--(axis cs:8,0.667051133124192)
--(axis cs:16,0.669652752762486)
--(axis cs:32,0.677301034943372)
--(axis cs:32,0.695525295548189)
--(axis cs:32,0.695525295548189)
--(axis cs:16,0.691976141862098)
--(axis cs:8,0.683044252696769)
--(axis cs:4,0.681123852510348)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.67027978470148
8 0.6786674883945
16 0.679533803097021
32 0.675933838983408
};
\addlegendentry{$D=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.66728793756811
8 0.67504769291048
16 0.680814447312292
32 0.68641316524578
};
\addlegendentry{$D=20$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/alipay/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.457487626927219, ymax=0.715391336111662,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.656195335189903)
--(axis cs:4,0.521713709845578)
--(axis cs:8,0.621752060479667)
--(axis cs:16,0.643608619994545)
--(axis cs:32,0.64952683682845)
--(axis cs:32,0.692497253428399)
--(axis cs:32,0.692497253428399)
--(axis cs:16,0.677473112021095)
--(axis cs:8,0.666962099922711)
--(axis cs:4,0.656195335189903)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.612215384840749)
--(axis cs:4,0.469210522799239)
--(axis cs:8,0.518206650474516)
--(axis cs:16,0.554684526848958)
--(axis cs:32,0.645561048267037)
--(axis cs:32,0.685931166256786)
--(axis cs:32,0.685931166256786)
--(axis cs:16,0.703668440239641)
--(axis cs:8,0.656412398993672)
--(axis cs:4,0.612215384840749)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.588954522517741
8 0.644357080201189
16 0.66054086600782
32 0.671012045128424
};
\addlegendentry{$D=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.540712953819994
8 0.587309524734094
16 0.6291764835443
32 0.665746107261912
};
\addlegendentry{$D=20$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/ogb/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.66081423309623, ymax=0.712373938231697,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.671236894707091)
--(axis cs:4,0.663300004137105)
--(axis cs:8,0.669329899195047)
--(axis cs:16,0.69588391704559)
--(axis cs:32,0.700655316445865)
--(axis cs:32,0.708866479088074)
--(axis cs:32,0.708866479088074)
--(axis cs:16,0.706809600753723)
--(axis cs:8,0.679990937589342)
--(axis cs:4,0.671236894707091)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.671150584038842)
--(axis cs:4,0.663157856056933)
--(axis cs:8,0.667405408960443)
--(axis cs:16,0.693967663977903)
--(axis cs:32,0.693855561992977)
--(axis cs:32,0.710030315270994)
--(axis cs:32,0.710030315270994)
--(axis cs:16,0.707777587347054)
--(axis cs:8,0.683173306510362)
--(axis cs:4,0.671150584038842)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.667268449422098
8 0.674660418392194
16 0.701346758899657
32 0.704760897766969
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.667154220047888
8 0.675289357735403
16 0.700872625662478
32 0.701942938631986
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/ogb/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.656141676674975, ymax=0.712101918542113,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.680000881786496)
--(axis cs:4,0.672056489555216)
--(axis cs:8,0.680185788219953)
--(axis cs:16,0.695438475566557)
--(axis cs:32,0.70287122222538)
--(axis cs:32,0.709558271184516)
--(axis cs:32,0.709558271184516)
--(axis cs:16,0.704988438645285)
--(axis cs:8,0.693412676551717)
--(axis cs:4,0.680000881786496)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.66684372109029)
--(axis cs:4,0.658685324032572)
--(axis cs:8,0.679745515186942)
--(axis cs:16,0.686247378727248)
--(axis cs:32,0.695786921328228)
--(axis cs:32,0.703955249237735)
--(axis cs:32,0.703955249237735)
--(axis cs:16,0.699198588022425)
--(axis cs:8,0.686084990653079)
--(axis cs:4,0.66684372109029)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.676028685670856
8 0.686799232385835
16 0.700213457105921
32 0.706214746704948
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.662764522561431
8 0.682915252920011
16 0.692722983374836
32 0.699871085282982
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/ogb/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-C, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.682516214574389, ymax=0.771431717097416,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.7197549408467)
--(axis cs:4,0.70571278732173)
--(axis cs:8,0.740175850764731)
--(axis cs:16,0.746634995034394)
--(axis cs:32,0.749100452170779)
--(axis cs:32,0.767390103346369)
--(axis cs:32,0.767390103346369)
--(axis cs:16,0.757031415429523)
--(axis cs:8,0.749100369688924)
--(axis cs:4,0.7197549408467)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.702870622651049)
--(axis cs:4,0.686557828325436)
--(axis cs:8,0.724385586066143)
--(axis cs:16,0.738414236908568)
--(axis cs:32,0.750092685463124)
--(axis cs:32,0.763619493566116)
--(axis cs:32,0.763619493566116)
--(axis cs:16,0.752401007471351)
--(axis cs:8,0.739843313694418)
--(axis cs:4,0.702870622651049)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.712733864084215
8 0.744638110226828
16 0.751833205231958
32 0.758245277758574
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.694714225488243
8 0.732114449880281
16 0.745407622189959
32 0.75685608951462
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/ogb/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.674810962336219, ymax=0.765264439728598,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.701582728714592)
--(axis cs:4,0.689377606852268)
--(axis cs:8,0.729902731378523)
--(axis cs:16,0.74113015154025)
--(axis cs:32,0.749355694636969)
--(axis cs:32,0.76094532777919)
--(axis cs:32,0.76094532777919)
--(axis cs:16,0.755188074867973)
--(axis cs:8,0.737856615164389)
--(axis cs:4,0.701582728714592)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.697725651987455)
--(axis cs:4,0.678922484035872)
--(axis cs:8,0.73147129051379)
--(axis cs:16,0.748734374516823)
--(axis cs:32,0.751006771744319)
--(axis cs:32,0.761152918028944)
--(axis cs:32,0.761152918028944)
--(axis cs:16,0.758467182039143)
--(axis cs:8,0.737453123348993)
--(axis cs:4,0.697725651987455)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.69548016778343
8 0.733879673271456
16 0.748159113204111
32 0.75515051120808
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.688324068011663
8 0.734462206931392
16 0.753600778277983
32 0.756079844886631
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/reddit/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.889446033417524, ymax=0.928857154503278,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.901205130589604)
--(axis cs:4,0.895829140455044)
--(axis cs:8,0.900666337896145)
--(axis cs:16,0.908276333396107)
--(axis cs:32,0.909589798806771)
--(axis cs:32,0.915916906397616)
--(axis cs:32,0.915916906397616)
--(axis cs:16,0.913521415378645)
--(axis cs:8,0.907627649860349)
--(axis cs:4,0.901205130589604)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.901179477467445)
--(axis cs:4,0.891237448012331)
--(axis cs:8,0.91111645676936)
--(axis cs:16,0.919163365854363)
--(axis cs:32,0.924299536647549)
--(axis cs:32,0.927065739908471)
--(axis cs:32,0.927065739908471)
--(axis cs:16,0.923085705111293)
--(axis cs:8,0.914465648323723)
--(axis cs:4,0.901179477467445)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.898517135522324
8 0.904146993878247
16 0.910898874387376
32 0.912753352602194
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.896208462739888
8 0.912791052546541
16 0.921124535482828
32 0.92568263827801
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/reddit/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.888654526730083, ymax=0.927778206239199,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.899409682052782)
--(axis cs:4,0.89043287579868)
--(axis cs:8,0.900697515891767)
--(axis cs:16,0.907371961242697)
--(axis cs:32,0.9106158506824)
--(axis cs:32,0.917397003203388)
--(axis cs:32,0.917397003203388)
--(axis cs:16,0.913585617343735)
--(axis cs:8,0.907837033414374)
--(axis cs:4,0.899409682052782)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.896485500605356)
--(axis cs:4,0.894348027211817)
--(axis cs:8,0.907118899049947)
--(axis cs:16,0.91272935596653)
--(axis cs:32,0.922284795361577)
--(axis cs:32,0.925999857170603)
--(axis cs:32,0.925999857170603)
--(axis cs:16,0.916723276746251)
--(axis cs:8,0.913249842310482)
--(axis cs:4,0.896485500605356)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.894921278925731
8 0.904267274653071
16 0.910478789293216
32 0.914006426942894
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.895416763908586
8 0.910184370680215
16 0.91472631635639
32 0.92414232626609
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/max_degree/reddit/gin_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-C, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.889446033417524, ymax=0.928857154503278,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.901205130589604)
--(axis cs:4,0.895829140455044)
--(axis cs:8,0.900666337896145)
--(axis cs:16,0.908276333396107)
--(axis cs:32,0.909589798806771)
--(axis cs:32,0.915916906397616)
--(axis cs:32,0.915916906397616)
--(axis cs:16,0.913521415378645)
--(axis cs:8,0.907627649860349)
--(axis cs:4,0.901205130589604)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.901179477467445)
--(axis cs:4,0.891237448012331)
--(axis cs:8,0.91111645676936)
--(axis cs:16,0.919163365854363)
--(axis cs:32,0.924299536647549)
--(axis cs:32,0.927065739908471)
--(axis cs:32,0.927065739908471)
--(axis cs:16,0.923085705111293)
--(axis cs:8,0.914465648323723)
--(axis cs:4,0.901179477467445)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.898517135522324
8 0.904146993878247
16 0.910898874387376
32 0.912753352602194
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.896208462739888
8 0.912791052546541
16 0.921124535482828
32 0.92568263827801
};
\addlegendentry{$D=50$}
\end{axis}


\end{tikzpicture}


==> figures/ablation/max_degree/reddit/gin_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GIN-G, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.677324365239341, ymax=0.945719932775256,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.780824927068668)
--(axis cs:4,0.728691616025959)
--(axis cs:8,0.866424149971383)
--(axis cs:16,0.900853965427953)
--(axis cs:32,0.913622026167442)
--(axis cs:32,0.916444577067572)
--(axis cs:32,0.916444577067572)
--(axis cs:16,0.908879801155534)
--(axis cs:8,0.883445695458845)
--(axis cs:4,0.780824927068668)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.753252706422824)
--(axis cs:4,0.689524163763701)
--(axis cs:8,0.89155721174369)
--(axis cs:16,0.915339149918999)
--(axis cs:32,0.925424626354457)
--(axis cs:32,0.933520134250897)
--(axis cs:32,0.933520134250897)
--(axis cs:16,0.924910028760785)
--(axis cs:8,0.900339095457)
--(axis cs:4,0.753252706422824)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.754758271547313
8 0.874934922715114
16 0.904866883291744
32 0.915033301617507
};
\addlegendentry{$D=20$}
\addplot [semithick, darkorange25512714]
table {%
4 0.721388435093262
8 0.895948153600345
16 0.920124589339892
32 0.929472380302677
};
\addlegendentry{$D=50$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/alipay/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.643220052924958, ymax=0.742952047622332,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.713308700130452)
--(axis cs:4,0.695578977852054)
--(axis cs:8,0.704781784510618)
--(axis cs:16,0.719910308412774)
--(axis cs:32,0.71606570449207)
--(axis cs:32,0.738418775136088)
--(axis cs:32,0.738418775136088)
--(axis cs:16,0.731320865663228)
--(axis cs:8,0.723067670314412)
--(axis cs:4,0.713308700130452)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.687253964588904)
--(axis cs:4,0.647753325411202)
--(axis cs:8,0.669942860732738)
--(axis cs:16,0.67852723481068)
--(axis cs:32,0.681161788642319)
--(axis cs:32,0.702097030521673)
--(axis cs:32,0.702097030521673)
--(axis cs:16,0.689658895135507)
--(axis cs:8,0.694249024278113)
--(axis cs:4,0.687253964588904)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.704443838991253
8 0.713924727412515
16 0.725615587038001
32 0.727242239814079
};
\addlegendentry{$\mind=3$}
\addplot [semithick, darkorange25512714]
table {%
4 0.667503645000053
8 0.682095942505425
16 0.684093064973094
32 0.691629409581996
};
\addlegendentry{$\mind=5$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/alipay/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Finance},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={AUC},
ymin=0.705531607616328, ymax=0.751863940460786,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.743018694014603)
--(axis cs:4,0.728438173641977)
--(axis cs:8,0.731523147425954)
--(axis cs:16,0.733753921838726)
--(axis cs:32,0.742662609660882)
--(axis cs:32,0.749757925331492)
--(axis cs:32,0.749757925331492)
--(axis cs:16,0.744160500084317)
--(axis cs:8,0.747717439163771)
--(axis cs:4,0.743018694014603)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.714664170912978)
--(axis cs:4,0.709237007937914)
--(axis cs:8,0.707637622745622)
--(axis cs:16,0.709678504102748)
--(axis cs:32,0.710596510677419)
--(axis cs:32,0.720257552073195)
--(axis cs:32,0.720257552073195)
--(axis cs:16,0.717758001667091)
--(axis cs:8,0.717439569968065)
--(axis cs:4,0.714664170912978)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.73572843382829
8 0.739620293294862
16 0.738957210961521
32 0.746210267496187
};
\addlegendentry{$\mind=3$}
\addplot [semithick, darkorange25512714]
table {%
4 0.711950589425446
8 0.712538596356843
16 0.71371825288492
32 0.715427031375307
};
\addlegendentry{$\mind=5$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/ogb/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.459247501575414, ymax=0.720753097064867,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.495488400714695)
--(axis cs:4,0.471134119552208)
--(axis cs:8,0.573825218559298)
--(axis cs:16,0.69588391704559)
--(axis cs:32,0.700655316445865)
--(axis cs:32,0.708866479088074)
--(axis cs:32,0.708866479088074)
--(axis cs:16,0.706809600753723)
--(axis cs:8,0.5919483533363)
--(axis cs:4,0.495488400714695)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.671236894707091)
--(axis cs:4,0.663300004137105)
--(axis cs:8,0.667405408960443)
--(axis cs:16,0.64872853153904)
--(axis cs:32,0.67507986339463)
--(axis cs:32,0.68263927242039)
--(axis cs:32,0.68263927242039)
--(axis cs:16,0.65834713773981)
--(axis cs:8,0.683173306510362)
--(axis cs:4,0.671236894707091)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.589910447416111)
--(axis cs:4,0.586156691260066)
--(axis cs:8,0.640640635143339)
--(axis cs:16,0.64123331115237)
--(axis cs:32,0.640622497518217)
--(axis cs:32,0.649952449467695)
--(axis cs:32,0.649952449467695)
--(axis cs:16,0.646538678341057)
--(axis cs:8,0.647112376368614)
--(axis cs:4,0.589910447416111)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.483311260133451
8 0.582886785947799
16 0.701346758899657
32 0.704760897766969
};
\addlegendentry{$\mind=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.667268449422098
8 0.675289357735403
16 0.653537834639425
32 0.67885956790751
};
\addlegendentry{$\mind=20$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.588033569338089
8 0.643876505755977
16 0.643885994746714
32 0.645287473492956
};
\addlegendentry{$\mind=40$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/ogb/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, \ogb},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.630649628346624, ymax=0.713315825605368,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.680000881786496)
--(axis cs:4,0.672056489555216)
--(axis cs:8,0.680185788219953)
--(axis cs:16,0.695438475566557)
--(axis cs:32,0.70287122222538)
--(axis cs:32,0.709558271184516)
--(axis cs:32,0.709558271184516)
--(axis cs:16,0.704988438645285)
--(axis cs:8,0.693412676551717)
--(axis cs:4,0.680000881786496)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.670429237744585)
--(axis cs:4,0.659030689569746)
--(axis cs:8,0.666792358866377)
--(axis cs:16,0.673779727153682)
--(axis cs:32,0.67452788019413)
--(axis cs:32,0.685661194724163)
--(axis cs:32,0.685661194724163)
--(axis cs:16,0.681695849765659)
--(axis cs:8,0.673404135538959)
--(axis cs:4,0.670429237744585)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.641637408259283)
--(axis cs:4,0.634407182767476)
--(axis cs:8,0.635888050881532)
--(axis cs:16,0.641684351335065)
--(axis cs:32,0.641261537384843)
--(axis cs:32,0.645196904676509)
--(axis cs:32,0.645196904676509)
--(axis cs:16,0.647736192149139)
--(axis cs:8,0.645999318413269)
--(axis cs:4,0.641637408259283)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.676028685670856
8 0.686799232385835
16 0.700213457105921
32 0.706214746704948
};
\addlegendentry{$\mind=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.664729963657166
8 0.670098247202668
16 0.67773778845967
32 0.680094537459146
};
\addlegendentry{$\mind=20$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.638022295513379
8 0.6409436846474
16 0.644710271742102
32 0.643229221030676
};
\addlegendentry{$\mind=40$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/reddit/gcn_c.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-C, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.869623642600484, ymax=0.929801077875518,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.883923445872697)
--(axis cs:4,0.872358980567531)
--(axis cs:8,0.901390855237169)
--(axis cs:16,0.919163365854363)
--(axis cs:32,0.924299536647549)
--(axis cs:32,0.927065739908471)
--(axis cs:32,0.927065739908471)
--(axis cs:16,0.923085705111293)
--(axis cs:8,0.905097125661526)
--(axis cs:4,0.883923445872697)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.901205130589604)
--(axis cs:4,0.895829140455044)
--(axis cs:8,0.91111645676936)
--(axis cs:16,0.914355992521677)
--(axis cs:32,0.914660708629969)
--(axis cs:32,0.921520466531153)
--(axis cs:32,0.921520466531153)
--(axis cs:16,0.918514768478628)
--(axis cs:8,0.914465648323723)
--(axis cs:4,0.901205130589604)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.89878166463381)
--(axis cs:4,0.891121931222786)
--(axis cs:8,0.897491871866255)
--(axis cs:16,0.901811399876718)
--(axis cs:32,0.903877016652382)
--(axis cs:32,0.905792121455081)
--(axis cs:32,0.905792121455081)
--(axis cs:16,0.905337227665784)
--(axis cs:8,0.900781111635531)
--(axis cs:4,0.89878166463381)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.878141213220114
8 0.903243990449347
16 0.921124535482828
32 0.92568263827801
};
\addlegendentry{$\mind=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.898517135522324
8 0.912791052546541
16 0.916435380500152
32 0.918090587580561
};
\addlegendentry{$\mind=20$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.894951797928298
8 0.899136491750893
16 0.903574313771251
32 0.904834569053731
};
\addlegendentry{$\mind=40$}
\end{axis}

\end{tikzpicture}


==> figures/ablation/min_degree/reddit/gcn_g.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={GCN-G, Reddit},
tick label style={font=\tiny},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=2.6, xmax=33.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ACC},
ymin=0.805869217640365, ymax=0.9317203638149,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.8654833238456)
--(axis cs:4,0.811589724284662)
--(axis cs:8,0.886629132159241)
--(axis cs:16,0.90992763882684)
--(axis cs:32,0.922284795361577)
--(axis cs:32,0.925999857170603)
--(axis cs:32,0.925999857170603)
--(axis cs:16,0.9160386466515)
--(axis cs:8,0.898251394921886)
--(axis cs:4,0.8654833238456)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:4,0.899409682052782)
--(axis cs:4,0.89043287579868)
--(axis cs:8,0.907118899049947)
--(axis cs:16,0.91272935596653)
--(axis cs:32,0.918120224060804)
--(axis cs:32,0.920308585877619)
--(axis cs:32,0.920308585877619)
--(axis cs:16,0.916723276746251)
--(axis cs:8,0.913249842310482)
--(axis cs:4,0.899409682052782)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:4,0.896485500605356)
--(axis cs:4,0.894348027211817)
--(axis cs:8,0.896944312260268)
--(axis cs:16,0.902902016531102)
--(axis cs:32,0.903421043008538)
--(axis cs:32,0.90673639914)
--(axis cs:32,0.90673639914)
--(axis cs:16,0.905043695549037)
--(axis cs:8,0.901475880548019)
--(axis cs:4,0.896485500605356)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.838536524065131
8 0.892440263540563
16 0.91298314273917
32 0.92414232626609
};
\addlegendentry{$\mind=10$}
\addplot [semithick, darkorange25512714]
table {%
4 0.894921278925731
8 0.910184370680215
16 0.91472631635639
32 0.919214404969212
};
\addlegendentry{$\mind=20$}
\addplot [semithick, forestgreen4416044]
table {%
4 0.895416763908586
8 0.899210096404143
16 0.90397285604007
32 0.905078721074269
};
\addlegendentry{$\mind=40$}
\end{axis}

\end{tikzpicture}


==> figures/attack/alipay_mia.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Finance},
tick label style={font=\tiny},
title style={yshift=-4pt},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={AUC},
ymin=0.374827492589487, ymax=0.701017795046696,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.512993688378993)
--(axis cs:0,0.43453785840271)
--(axis cs:1,0.445376487222329)
--(axis cs:2,0.462456322672348)
--(axis cs:3,0.431289839114708)
--(axis cs:4,0.45424108049143)
--(axis cs:5,0.464402734058819)
--(axis cs:6,0.537435839612462)
--(axis cs:6,0.686190963116823)
--(axis cs:6,0.686190963116823)
--(axis cs:5,0.487933310940003)
--(axis cs:4,0.489979829821448)
--(axis cs:3,0.470972627133641)
--(axis cs:2,0.514818555059631)
--(axis cs:1,0.525107788836534)
--(axis cs:0,0.512993688378993)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.458626776897333)
--(axis cs:0,0.403290966681947)
--(axis cs:1,0.38965432451936)
--(axis cs:2,0.395600106938558)
--(axis cs:3,0.417302759501524)
--(axis cs:4,0.426797114248234)
--(axis cs:5,0.471714698863776)
--(axis cs:6,0.495997459990456)
--(axis cs:6,0.531098581674719)
--(axis cs:6,0.531098581674719)
--(axis cs:5,0.547566118085103)
--(axis cs:4,0.557744845109438)
--(axis cs:3,0.54701172782659)
--(axis cs:2,0.490060128933953)
--(axis cs:1,0.474112207967592)
--(axis cs:0,0.458626776897333)
--cycle;

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.473765773390851
1 0.485242138029432
2 0.488637438865989
3 0.451131233124175
4 0.472110455156439
5 0.476168022499411
6 0.611813401364642
};
\addlegendentry{GIN}
\addplot [semithick, green, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.43095887178964
1 0.431883266243476
2 0.442830117936255
3 0.482157243664057
4 0.492270979678836
5 0.509640408474439
6 0.513548020832588
};
\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}


==> figures/attack/obgn-products-mia.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={ogbn-products},
title style={yshift=-4pt},
tick label style={font=\tiny},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={AUC},
ymin=0.431012779067799, ymax=0.802907937653953,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.602176660111905)
--(axis cs:0,0.546547380682288)
--(axis cs:1,0.529904540801537)
--(axis cs:2,0.568640844218208)
--(axis cs:3,0.696724663442356)
--(axis cs:4,0.648009936126391)
--(axis cs:5,0.694683482192038)
--(axis cs:6,0.736415792783582)
--(axis cs:6,0.747821794081856)
--(axis cs:6,0.747821794081856)
--(axis cs:5,0.729590082701992)
--(axis cs:4,0.711278402018966)
--(axis cs:3,0.711543666945812)
--(axis cs:2,0.726565760382228)
--(axis cs:1,0.600088459391054)
--(axis cs:0,0.602176660111905)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.552772369227595)
--(axis cs:0,0.499316778766979)
--(axis cs:1,0.489280708217722)
--(axis cs:2,0.567128732272145)
--(axis cs:3,0.446098922639897)
--(axis cs:4,0.549850633072463)
--(axis cs:5,0.662020794552003)
--(axis cs:6,0.731115861210483)
--(axis cs:6,0.738301930710474)
--(axis cs:6,0.738301930710474)
--(axis cs:5,0.667302460975767)
--(axis cs:4,0.634960972955443)
--(axis cs:3,0.588732108182758)
--(axis cs:2,0.625956354108116)
--(axis cs:1,0.562867629855046)
--(axis cs:0,0.552772369227595)
--cycle;

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.574362020397096
1 0.564996500096295
2 0.647603302300218
3 0.704134165194084
4 0.679644169072679
5 0.712136782447015
6 0.742118793432719
};
\addlegendentry{GIN}
\addplot [semithick, green, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.526044573997287
1 0.526074169036384
2 0.596542543190131
3 0.517415515411327
4 0.592405803013953
5 0.664661627763885
6 0.734708895960479
};
\addlegendentry{GCN}
\end{axis}

\end{tikzpicture}


==> figures/attack/reddit_mia.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Reddit},
title style={yshift=-4pt},
tick label style={font=\tiny},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={AUC},
ymin=0.443367498325971, ymax=0.73515236932523,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.500054802167273)
--(axis cs:0,0.499979067434759)
--(axis cs:1,0.487081764245714)
--(axis cs:2,0.491429487093707)
--(axis cs:3,0.477217057040684)
--(axis cs:4,0.581001404889022)
--(axis cs:5,0.630675341920215)
--(axis cs:6,0.717920330274454)
--(axis cs:6,0.721889420643446)
--(axis cs:6,0.721889420643446)
--(axis cs:5,0.674843008535527)
--(axis cs:4,0.611171206762723)
--(axis cs:3,0.54652932531443)
--(axis cs:2,0.519379303803085)
--(axis cs:1,0.533820380279406)
--(axis cs:0,0.500054802167273)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0.500497211681264)
--(axis cs:0,0.498622855484365)
--(axis cs:1,0.480031393230902)
--(axis cs:2,0.46046978823723)
--(axis cs:3,0.456630447007755)
--(axis cs:4,0.533704798268444)
--(axis cs:5,0.503816401633104)
--(axis cs:6,0.637916182764434)
--(axis cs:6,0.685824128299612)
--(axis cs:6,0.685824128299612)
--(axis cs:5,0.586101478204373)
--(axis cs:4,0.56041968614143)
--(axis cs:3,0.563076264034495)
--(axis cs:2,0.514048879835651)
--(axis cs:1,0.509900828848723)
--(axis cs:0,0.500497211681264)
--cycle;

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.500016934801016
1 0.51045107226256
2 0.505404395448396
3 0.511873191177557
4 0.596086305825873
5 0.652759175227871
6 0.71990487545895
};
\addlegendentry{GIN}
\addplot [semithick, green, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.499560033582815
1 0.494966111039813
2 0.487259334036441
3 0.509853355521125
4 0.547062242204937
5 0.544958939918739
6 0.661870155532023
};
\addlegendentry{GCN}
\end{axis}
\end{tikzpicture}


==> figures/histogram/alipay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={Finance},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,5.66028065618358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,5.33102961123361);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,5.18921699373659);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,4.94023585274421);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,4.77641546768407);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,4.5968462910033);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,4.44934988685274);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,4.30487104403719);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,4.18411401309399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,4.05218092341025);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3.93935305822368);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,3.83604998998397);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,3.71220098082787);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,3.63414173115035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,3.51991607043637);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,3.4335572494351);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,3.34785111931177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,3.26189810386872);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,3.17250699912943);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,3.07139272700505);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,3.00973608913448);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,2.92976180598464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,2.859541378937);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,2.7683948795402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,2.70814149291428);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,2.6381610153081);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,2.59623560048195);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,2.53614332804906);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,2.49230120368886);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,2.32974629258692);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,2.33379245547389);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,2.29594372683439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,2.27800173380809);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,2.18659290467401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,2.10609344837931);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,2.08874314235702);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,2.03210015564903);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,1.9716067762755);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,1.94778331727875);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,1.91735502609051);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,1.85534558086804);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,1.7533635532277);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,1.83040483618724);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,1.80394405359853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,1.71324980275614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,1.60928858101722);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,1.42604498768737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,1.65964384277276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,1.56432689025009);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,1.52726052049427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,2.58508984086927);
\end{axis}

\end{tikzpicture}


==> figures/histogram/alipay_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Finance},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,5.66028065618358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,5.33102961123361);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,5.18921699373659);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,4.94023585274421);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,4.77641546768407);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,4.5968462910033);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,4.44934988685274);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,4.30487104403719);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,4.18411401309399);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,4.05218092341025);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3.93935305822368);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,3.83604998998397);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,3.71220098082787);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,3.63414173115035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,3.51991607043637);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,3.4335572494351);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,3.34785111931177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,3.26189810386872);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,3.17250699912943);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,3.07139272700505);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,3.00973608913448);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,2.92976180598464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,2.859541378937);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,2.7683948795402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,2.70814149291428);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,2.6381610153081);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,2.59623560048195);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,2.53614332804906);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,2.49230120368886);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,2.32974629258692);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,2.33379245547389);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,2.29594372683439);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,2.27800173380809);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,2.18659290467401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,2.10609344837931);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,2.08874314235702);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,2.03210015564903);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,1.9716067762755);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,1.94778331727875);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,1.91735502609051);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,1.85534558086804);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,1.7533635532277);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,1.83040483618724);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,1.80394405359853);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,1.71324980275614);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,1.60928858101722);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,1.42604498768737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,1.65964384277276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,1.56432689025009);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,1.52726052049427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,2.58508984086927);
\end{axis}

\end{tikzpicture}


==> figures/histogram/ogb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\ogb},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,4.68512988315264);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,5.01284447239621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,4.93132419991988);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,4.87879583686076);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,4.86808413060804);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,4.84773128905974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,4.81657083377104);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,4.79395596400676);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,4.7650999416694);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,4.73676863215884);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,4.69679063139526);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,4.66483669625984);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,4.63169452117734);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,4.59988000496342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,4.57694823465041);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,4.54576120449756);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,4.52371680533396);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,4.49928447167268);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,4.47838926327768);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,4.46451516501767);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,4.43999104177094);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,4.41952154949178);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,4.40719910831528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,4.394219041963);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,4.38018805921623);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,4.36550144261016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,4.35385314736583);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,4.33926692976464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,4.3377730164862);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,4.31663531210145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,4.30811001107435);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,4.30368666093213);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,4.29945758890528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,4.2898278585207);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,4.28129974957903);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,4.27689172488416);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,4.26377139879968);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,4.25803159967308);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,4.2557721128193);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,4.2540334565414);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,4.24916701175067);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,4.24335357733532);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,4.23610171388167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,4.2421367328053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,4.22252708064072);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,4.22317701908957);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,4.2173185892572);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,4.21196690868068);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,4.19895161799202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,4.1913872607817);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,5.66693496407755);
\end{axis}

\end{tikzpicture}


==> figures/histogram/ogb_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={\ogb},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,4.68512988315264);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,5.01284447239621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,4.93132419991988);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,4.87879583686076);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,4.86808413060804);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,4.84773128905974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,4.81657083377104);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,4.79395596400676);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,4.7650999416694);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,4.73676863215884);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,4.69679063139526);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,4.66483669625984);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,4.63169452117734);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,4.59988000496342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,4.57694823465041);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,4.54576120449756);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,4.52371680533396);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,4.49928447167268);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,4.47838926327768);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,4.46451516501767);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,4.43999104177094);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,4.41952154949178);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,4.40719910831528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,4.394219041963);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,4.38018805921623);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,4.36550144261016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,4.35385314736583);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,4.33926692976464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,4.3377730164862);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,4.31663531210145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,4.30811001107435);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,4.30368666093213);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,4.29945758890528);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,4.2898278585207);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,4.28129974957903);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,4.27689172488416);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,4.26377139879968);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,4.25803159967308);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,4.2557721128193);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,4.2540334565414);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,4.24916701175067);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,4.24335357733532);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,4.23610171388167);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,4.2421367328053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,4.22252708064072);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,4.22317701908957);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,4.2173185892572);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,4.21196690868068);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,4.19895161799202);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,4.1913872607817);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,5.66693496407755);
\end{axis}

\end{tikzpicture}


==> figures/histogram/reddit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={Reddit},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.11403446873716);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,3.32076979433825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,3.26173919575811);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,3.21165512821711);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,3.17753728706394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,3.14364008630666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,3.10991678277271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,3.09968158279174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,3.08206791494449);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,3.04688625424562);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3.01283837483749);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,3.01786885585056);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,3.01911742407034);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,3.01994781313664);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,3.00000118463624);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,2.98587658110611);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,2.98542769914628);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,2.95230933180058);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,2.93196750026732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,2.97954961646108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,2.91803176750458);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,2.92685811088573);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,2.92890908557488);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,2.92428069634276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,2.90902231492123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,2.90848648139206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,2.9025482619621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,2.89762859082945);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,2.91907951964826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,2.87390318160203);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,2.89487116583545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,2.88536276252599);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,2.88309490914604);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,2.84942108937763);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,2.84136117742248);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,2.84695701013442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,2.84010780635781);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,2.8591399357947);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,2.84819079732554);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,2.81224652212452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,2.87274041545617);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,2.83442243814053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,2.81954573044401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,2.80414129204543);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,2.81023435179595);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,2.82994844836097);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,2.84261094167312);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,2.8135828082846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,2.76417817134916);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,2.81224652212452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,5.2740515790206);
\end{axis}

\end{tikzpicture}


==> figures/histogram/reddit_small.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Reddit},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={degree},
xmin=-2.94, xmax=52.94,
xtick style={color=black},
xtick={0, 10, 20, 30, 40, 50},
ytick={0, 1, 2, 3, 4, 5, 6},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{counts})$},
ymin=0, ymax=6.2,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.11403446873716);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:1.4,3.32076979433825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:2.4,3.26173919575811);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:3.4,3.21165512821711);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:4.4,3.17753728706394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:5.4,3.14364008630666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:6.4,3.10991678277271);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:6.6,0) rectangle (axis cs:7.4,3.09968158279174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:7.6,0) rectangle (axis cs:8.4,3.08206791494449);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:8.6,0) rectangle (axis cs:9.4,3.04688625424562);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:9.6,0) rectangle (axis cs:10.4,3.01283837483749);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:10.6,0) rectangle (axis cs:11.4,3.01786885585056);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:11.6,0) rectangle (axis cs:12.4,3.01911742407034);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:12.6,0) rectangle (axis cs:13.4,3.01994781313664);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:13.6,0) rectangle (axis cs:14.4,3.00000118463624);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:14.6,0) rectangle (axis cs:15.4,2.98587658110611);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:15.6,0) rectangle (axis cs:16.4,2.98542769914628);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:16.6,0) rectangle (axis cs:17.4,2.95230933180058);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:17.6,0) rectangle (axis cs:18.4,2.93196750026732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:18.6,0) rectangle (axis cs:19.4,2.97954961646108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:19.6,0) rectangle (axis cs:20.4,2.91803176750458);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:20.6,0) rectangle (axis cs:21.4,2.92685811088573);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:21.6,0) rectangle (axis cs:22.4,2.92890908557488);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:22.6,0) rectangle (axis cs:23.4,2.92428069634276);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:23.6,0) rectangle (axis cs:24.4,2.90902231492123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:24.6,0) rectangle (axis cs:25.4,2.90848648139206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:25.6,0) rectangle (axis cs:26.4,2.9025482619621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:26.6,0) rectangle (axis cs:27.4,2.89762859082945);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:27.6,0) rectangle (axis cs:28.4,2.91907951964826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:28.6,0) rectangle (axis cs:29.4,2.87390318160203);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:29.6,0) rectangle (axis cs:30.4,2.89487116583545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:30.6,0) rectangle (axis cs:31.4,2.88536276252599);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:31.6,0) rectangle (axis cs:32.4,2.88309490914604);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:32.6,0) rectangle (axis cs:33.4,2.84942108937763);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:33.6,0) rectangle (axis cs:34.4,2.84136117742248);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:34.6,0) rectangle (axis cs:35.4,2.84695701013442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:35.6,0) rectangle (axis cs:36.4,2.84010780635781);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:36.6,0) rectangle (axis cs:37.4,2.8591399357947);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:37.6,0) rectangle (axis cs:38.4,2.84819079732554);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:38.6,0) rectangle (axis cs:39.4,2.81224652212452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:39.6,0) rectangle (axis cs:40.4,2.87274041545617);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:40.6,0) rectangle (axis cs:41.4,2.83442243814053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:41.6,0) rectangle (axis cs:42.4,2.81954573044401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:42.6,0) rectangle (axis cs:43.4,2.80414129204543);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:43.6,0) rectangle (axis cs:44.4,2.81023435179595);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:44.6,0) rectangle (axis cs:45.4,2.82994844836097);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:45.6,0) rectangle (axis cs:46.4,2.84261094167312);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:46.6,0) rectangle (axis cs:47.4,2.8135828082846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:47.6,0) rectangle (axis cs:48.4,2.76417817134916);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:48.6,0) rectangle (axis cs:49.4,2.81224652212452);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.8] (axis cs:49.6,0) rectangle (axis cs:50.4,5.2740515790206);
\end{axis}

\end{tikzpicture}


==> figures/utility/alipay.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.52,0.45)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Finance},
tick label style={font=\tiny},
title style={yshift=-4pt},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={ACC},
ymin=0.5, ymax=0.85,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.6895)
--(axis cs:0,0.5573)
--(axis cs:1,0.6693)
--(axis cs:2,0.6515)
--(axis cs:3,0.6631)
--(axis cs:4,0.6696)
--(axis cs:5,0.6773)
--(axis cs:6,0.7926)
--(axis cs:6,0.803)
--(axis cs:6,0.803)
--(axis cs:5,0.6955)
--(axis cs:4,0.692)
--(axis cs:3,0.6943)
--(axis cs:2,0.6891)
--(axis cs:1,0.6851)
--(axis cs:0,0.6895)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.698)
--(axis cs:0,0.6938)
--(axis cs:1,0.715)
--(axis cs:2,0.7284)
--(axis cs:3,0.7315)
--(axis cs:4,0.7338)
--(axis cs:5,0.7427)
--(axis cs:6,0.7972)
--(axis cs:6,0.8054)
--(axis cs:6,0.8054)
--(axis cs:5,0.7497)
--(axis cs:4,0.7442)
--(axis cs:3,0.7477)
--(axis cs:2,0.743)
--(axis cs:1,0.731)
--(axis cs:0,0.698)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.7113) -- (axis cs:0,0.7147) -- (axis cs:6,0.7147) -- (axis cs:6,0.7113);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.6234
1 0.6772
2 0.6703
3 0.6787
4 0.6808
5 0.6864
6 0.7978
};
\addlegendentry{GIN}
\addplot [semithick, blue, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.6959
1 0.723
2 0.7357
3 0.7396
4 0.739
5 0.7462
6 0.8013
};
\addlegendentry{GCN}
\addplot [thick, red, mark=none]
table {%
0 0.7130
6 0.7130
};
\addlegendentry{MLP}
\end{axis}
\end{tikzpicture}


==> figures/utility/ogb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.52,0.45)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={\ogb},
tick label style={font=\tiny},
title style={yshift=-4pt},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={ACC},
ymin=0.35, ymax=0.8,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.3935)
--(axis cs:0,0.3307)
--(axis cs:1,0.5376)
--(axis cs:2,0.7057)
--(axis cs:3,0.7401)
--(axis cs:4,0.7487)
--(axis cs:5,0.749)
--(axis cs:6,0.759)
--(axis cs:6,0.7778)
--(axis cs:6,0.7778)
--(axis cs:5,0.7674)
--(axis cs:4,0.7585)
--(axis cs:3,0.7491)
--(axis cs:2,0.7197)
--(axis cs:1,0.5608)
--(axis cs:0,0.3935)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.4825)
--(axis cs:0,0.4449)
--(axis cs:1,0.6004)
--(axis cs:2,0.672)
--(axis cs:3,0.6801)
--(axis cs:4,0.6958)
--(axis cs:5,0.7029)
--(axis cs:6,0.779)
--(axis cs:6,0.7862)
--(axis cs:6,0.7862)
--(axis cs:5,0.7095)
--(axis cs:4,0.7068)
--(axis cs:3,0.6935)
--(axis cs:2,0.68)
--(axis cs:1,0.6276)
--(axis cs:0,0.4825)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.6098) -- (axis cs:0,0.6114) -- (axis cs:6,0.6114) -- (axis cs:6,0.6098);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.3621
1 0.5492
2 0.7127
3 0.7446
4 0.7536
5 0.7582
6 0.7684
};
\addlegendentry{GIN}
\addplot [semithick, blue, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.4637
1 0.614
2 0.676
3 0.6868
4 0.7013
5 0.7062
6 0.7826
};
\addlegendentry{GCN}
\addplot [thick, red, mark=none]
table {%
0 0.6106
6 0.6106
};
\addlegendentry{MLP}
\end{axis}
\end{tikzpicture}


==> figures/utility/reddit.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.52,0.45)},
  anchor=north west,
  draw=lightgray204
},
scale only axis,
width=2.25cm,
height=2cm,
tick align=outside,
tick pos=left,
title={Reddit},
tick label style={font=\tiny},
title style={yshift=-4pt},
xticklabel style={yshift=2pt},
yticklabel style={xshift=2pt},
legend style={nodes={scale=0.5, transform shape}},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.1,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={\(\displaystyle \epsilon\)},
xmin=-0.3, xmax=6.3,
xtick={0,1,2,3,4,5,6},
xticklabels={1,2,4,8,16,32,\(\displaystyle \infty\)},
ylabel={ACC},
ymin=0.2, ymax=1.0,
]
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,0.2204)
--(axis cs:0,0.1882)
--(axis cs:1,0.3653)
--(axis cs:2,0.8077)
--(axis cs:3,0.913)
--(axis cs:4,0.9314)
--(axis cs:5,0.9354)
--(axis cs:6,0.947)
--(axis cs:6,0.95)
--(axis cs:6,0.95)
--(axis cs:5,0.94)
--(axis cs:4,0.9354)
--(axis cs:3,0.9174)
--(axis cs:2,0.8391)
--(axis cs:1,0.4893)
--(axis cs:0,0.2204)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.7512)
--(axis cs:0,0.7014)
--(axis cs:1,0.8591)
--(axis cs:2,0.8958)
--(axis cs:3,0.9111)
--(axis cs:4,0.9191)
--(axis cs:5,0.9243)
--(axis cs:6,0.9446)
--(axis cs:6,0.9466)
--(axis cs:6,0.9466)
--(axis cs:5,0.9271)
--(axis cs:4,0.9231)
--(axis cs:3,0.9145)
--(axis cs:2,0.9012)
--(axis cs:1,0.8695)
--(axis cs:0,0.7512)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.7082) -- (axis cs:0,0.7132) -- (axis cs:6,0.7132) -- (axis cs:6,0.7082);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.2043
1 0.4273
2 0.8234
3 0.9152
4 0.9334
5 0.9377
6 0.9485
};
\addlegendentry{GIN}
\addplot [semithick, blue, dashed, mark=square*, mark size=1, mark options={solid}]
table {%
0 0.7263
1 0.8643
2 0.8985
3 0.9128
4 0.9211
5 0.9257
6 0.9456
};
\addlegendentry{GCN}
\addplot [thick, red, mark=none]
table {%
0 0.7107
6 0.7107
};
\addlegendentry{MLP}
\end{axis}
\end{tikzpicture}


==> figures/vesper.tex <==
\tikzset{%
    VertArrow/.style = {%
        double equal sign distance,
        scarlet,
        -{Stealth[brightmaroon,scale=1.3,inset=2pt, angle=30:10pt]},
        semithick
    },
    HoriArrow/.style = {%
        -{Stealth[scale=1.5,inset=1pt, angle=20:7pt]},
        semithick
    },
    DArrow/.style = {%
        #1, %Color
        dashed,
        -{Stealth[scale=1.5,inset=1pt, angle=30:4pt]},
        semithick
    },
    Box/.style 2 args = {
        rectangle,
        draw = black,
        very thick,
        fill = #1!#2, 
        align=center,
        minimum width=1cm,
        minimum height = 0.5cm
    },	
    Frame/.style 2 args = {
        rectangle,
        draw = 	#1,
        fill = #1!#2,
        minimum width=18cm,
        minimum height = 8cm
    },
    MiniFrame/.style 2 args = {
        rectangle,
        draw = 	#1,
        fill = #1!#2,
        minimum width=6cm,
        minimum height = 3cm
    },
    WideBar/.style 2 args = {
        rectangle,
        draw = 	#1,
        fill = #1!#2,
        minimum width=15cm,
        minimum height = 1cm
    },
    MiniBar/.style 2 args = {
        rectangle,
        draw = 	#1,
        fill = #1!#2,
        minimum width=3cm,
        minimum height = 0.5cm
    },
}
\begin{tikzpicture}
    % Background, Party A
    \begin{pgfonlayer}{background}
        \node [draw=blue!50, fill=blue!10, fit={(-7, 3) (0, 3) (0, 0) (-7, 0)}, inner sep=5.75pt] (partyA) {};
    \end{pgfonlayer}
    % Background, Party B
    \begin{pgfonlayer}{background}
        \node [draw=fandango!50, fill=fandango!10, fit={(7, 3) (2.5, 3) (2.5, 0) (7, 0)}, inner sep=5.75pt] (partyB) {};
    \end{pgfonlayer}
    \node[] at ($(partyA.north) - (0, 4mm)$){\color{blue}\texttt{Party A}};
    \node[] at ($(partyB.north) - (0, 4mm)$){\color{fandango}\texttt{Party B}};
    % Draw the graph
    \Vertex[color=antiquewhite, x=-5, y=0.5, size=.1]{n0},
    \Vertex[color=antiquewhite, x=-5.5, y=0.8, size=.1]{n1},
    \Vertex[color=antiquewhite, x=-4.5, y=0.8, size=.1]{n2},
    \Vertex[color=antiquewhite, x=-5.25, y=1.1, size=.1]{n3},
    \Vertex[color=antiquewhite, x=-4.75, y=1.1, size=.1]{n4},
    \Edge[](n1)(n0),
    \Edge[](n2)(n0),
    \Edge[](n3)(n0),
    \Edge[](n3)(n2),
    \Edge[](n4)(n2),
    % Component boxes
    \node[Box = {antiquewhite}{50}] at (-6, 2)(nodefeature){\small\texttt{node feature}};
    \node[Box = {white}{10}] at (-3, 2)(encoder){\small\texttt{encoder}};
    \node[Box = {white}{10}] at (-0.5, 2)(pre){\small\texttt{pre}};
    \node[Box = {white}{10}] at (4, 2)(decoder){\small\texttt{decoder}};
    \node[Box = {white}{10}] at (6, 2)(loss){\small\texttt{loss}};
    \node[Box = {antiquewhite}{50}] at (6, 1)(label){\small\texttt{label}};
    \node[Box = {white}{10}] at (-3, 0.8)(sampler){\small\texttt{sampler}};
    \node[] at ($(partyA.east) + (1, 0.8)$){\texttt{embeddings}};
    \node[] at ($(partyA.east) + (1, 0.2)$){\texttt{gradients}};
    \node[] at ($(n0.south) - (0, 0.2)$){\texttt{graph} $G$};
    \draw[HoriArrow](nodefeature.east)--(encoder.west);
    % \draw[HoriArrow](encoder.east)--(pre.west);
    \draw[HoriArrow]($(encoder.east) + (0, 1mm)$)--($(pre.west) + (0, 1mm)$);
    \draw[DArrow={black}]($(pre.west) - (0, 1mm)$)--($(encoder.east) - (0, 1mm)$);
    % \draw[HoriArrow](decoder.east)--(loss.west);
    \draw[HoriArrow]($(decoder.east) + (0, 1mm)$)--($(loss.west) + (0, 1mm)$);
    \draw[DArrow={black}]($(loss.west) - (0, 1mm)$)--($(decoder.east) - (0, 1mm)$);
    \draw[HoriArrow](label.north)--(loss.south);
    \draw[HoriArrow]($(pre.east) + (0, 1mm)$)--($(decoder.west) + (0, 1mm)$);
    \draw[DArrow={black}]($(decoder.west) - (0, 1mm)$)--($(pre.east) - (0, 1mm)$);
    \draw[HoriArrow](-4.25, 0.8)--(sampler.west);
    \draw[-](sampler.east)--(-0.5, 0.8);
    \draw[HoriArrow](-0.5, 0.8)--(pre.south);
\end{tikzpicture}
